Laplacian Canonization: A Minimalist Approach to Sign and Basis Invariant Spectral Embedding

Spectral embedding is a powerful graph embedding technique that has received a lot of attention recently due to its effectiveness on Graph Transformers. However, from a theoretical perspective, the universal expressive power of spectral embedding comes at the price of losing two important invariance properties of graphs, sign and basis invariance, which also limits its effectiveness on graph data. To remedy this issue, many previous methods developed costly approaches to learn new invariants and suffer from high computation complexity. In this work, we explore a minimal approach that resolves the ambiguity issues by directly finding canonical directions for the eigenvectors, named Laplacian Canonization (LC). As a pure pre-processing method, LC is light-weighted and can be applied to any existing GNNs. We provide a thorough investigation, from theory to algorithm, on this approach, and discover an efficient algorithm named Maximal Axis Projection (MAP) that works for both sign and basis invariance and successfully canonizes more than 90% of all eigenvectors. Experiments on real-world benchmark datasets like ZINC, MOLTOX21, and MOLPCBA show that MAP consistently outperforms existing methods while bringing minimal computation overhead. Code is available at https://github.com/PKU-ML/LaplacianCanonization.

==> ass23.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ass23.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{416.69291339bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34013605)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ass23.pdf}}%
    \put(0.08099491,0.04598317){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V$\end{tabular}}}}%
    \put(0.36537692,0.21285841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ve_1$\end{tabular}}}}%
    \put(0.14270523,0.14086283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ve_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ass23.pdf}}%
    \put(0.20570132,0.30568108){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ve_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ass23.pdf}}%
    \put(0.52376738,0.04598317){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ass23.pdf}}%
    \put(0.57210681,0.24011378){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vx_1$\end{tabular}}}}%
    \put(0.8562321,0.31082362){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vx_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ass23.pdf}}%
    \put(0.58624875,0.11386461){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vu_1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> basis-example.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'basis-example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46456693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{basis-example.pdf}}%
    \put(0.39865002,0.81369896){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vx_1\coloneqq\ve_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{basis-example.pdf}}%
    \put(0.27350145,0.81804186){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.01686912,0.60946419){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.07673615,0.92895868){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{basis-example.pdf}}%
    \put(0.39865002,0.77136559){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vx_2\coloneqq\ve_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{basis-example.pdf}}%
    \put(0.82912697,0.81804186){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vx_1$\end{tabular}}}}%
    \put(0.55132774,0.61347321){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vx_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{basis-example.pdf}}%
    \put(0.43452782,0.52292389){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}find $\vu_1\in V$\end{tabular}}}}%
    \put(0.43452782,0.48059052){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}to maximize $\vu_1^\mathrm{T}\vx_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{basis-example.pdf}}%
    \put(0.82912697,0.38412479){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vx_1$\end{tabular}}}}%
    \put(0.61723854,0.27588058){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vx_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{basis-example.pdf}}%
    \put(0.86728958,0.28639038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vu_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{basis-example.pdf}}%
    \put(0.20847021,0.67927658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V$\end{tabular}}}}%
    \put(0.76572716,0.67794022){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V$\end{tabular}}}}%
    \put(0.64144684,0.16210999){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\langle\vu_1\rangle^\perp$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{basis-example.pdf}}%
    \put(0.35129826,0.37448189){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}find $\vu_2\in\langle\vu_1\rangle^\perp$\end{tabular}}}}%
    \put(0.35129826,0.33214851){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}to maximize $\vu_2^\mathrm{T}\vx_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{basis-example.pdf}}%
    \put(0.26291809,0.38412479){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vx_1$\end{tabular}}}}%
    \put(0.05102983,0.27588058){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vx_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{basis-example.pdf}}%
    \put(0.3010807,0.28639038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vu_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{basis-example.pdf}}%
    \put(0.08686258,0.17280083){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vu_2$\end{tabular}}}}%
    \put(0.00171241,0.09930168){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Step 1: $\langle V,\ve_x\rangle<\langle V,\ve_y\rangle<\langle V,\ve_z\rangle$, so we let $\vx_1\coloneqq\ve_x,\vx_2\coloneqq\ve_y$\end{tabular}}}}%
    \put(0.00171241,0.05696831){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Step 2: find $\vu_1\in V$ to maximize $\vu_1^\mathrm{T}\vx_1$\end{tabular}}}}%
    \put(0.00171241,0.01463493){\color[rgb]{0.50196078,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Step 3: find $\vu_2\in\langle\vu_1\rangle^\perp$ to maximize $\vu_2^\mathrm{T}\vx_2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> settings.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'settings.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{382.67716535bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51851852)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.27732261,0.44082341){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mX$ or $[\mX,\mU]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{settings.pdf}}%
    \put(0.56514463,0.43592372){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}base model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{settings.pdf}}%
    \put(0.82580809,0.44082341){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mY$\end{tabular}}}}%
    \put(0.01959876,0.31385139){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mU$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{settings.pdf}}%
    \put(0.15357027,0.31175153){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho\bigl(\phi(\vu)+\phi(-\vu)\bigr)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{settings.pdf}}%
    \put(0.31414018,0.20703814){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mX$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{settings.pdf}}%
    \put(0.8237082,0.25393519){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mY$\end{tabular}}}}%
    \put(-0.00783951,0.13354258){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mU\mLambda^\frac12$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{settings.pdf}}%
    \put(0.20060736,0.13144271){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho\bigl(\phi(\vu)\bigr)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{settings.pdf}}%
    \put(0.31414018,0.02672933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mX$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{settings.pdf}}%
    \put(0.8237082,0.07362637){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mY$\end{tabular}}}}%
    \put(0.87354499,0.44194334){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no PE/LapPE\end{tabular}}}}%
    \put(0.87354499,0.25379509){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SignNet\end{tabular}}}}%
    \put(0.87354499,0.07348627){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}MAP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{settings.pdf}}%
    \put(0.56430444,0.24833552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}base model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{settings.pdf}}%
    \put(0.56290453,0.07054672){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}base model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{settings.pdf}}%
  \end{picture}%
\endgroup%


==> sign-example.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sign-example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368.50393701bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83076923)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sign-example.pdf}}%
    \put(0.00526377,0.4924052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.30028819,0.58903342){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.09350301,0.80284902){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sign-example.pdf}}%
    \put(0.00718561,0.08229077){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.30261453,0.17587632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.09582932,0.38969193){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sign-example.pdf}}%
    \put(0.17898897,0.76378653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+\vu$\end{tabular}}}}%
    \put(0.07208118,0.50268481){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\vu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sign-example.pdf}}%
    \put(0.19608716,0.25644156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+\vu$\end{tabular}}}}%
    \put(0.01246105,0.18307202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\vu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sign-example.pdf}}%
    \put(0.35532805,0.4924052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.6503526,0.58903342){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.44356739,0.80284902){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sign-example.pdf}}%
    \put(0.52905338,0.76378653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+\vu$\end{tabular}}}}%
    \put(0.42214552,0.50268481){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\vu$\end{tabular}}}}%
    \put(0.30665386,0.71188383){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vx_h\coloneqq\ve_z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sign-example.pdf}}%
    \put(0.68503987,0.4924052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.98006422,0.58903342){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.77327922,0.80284902){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sign-example.pdf}}%
    \put(0.85876518,0.76378653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+\vu$\end{tabular}}}}%
    \put(0.62017212,0.7101076){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(+\vu)^\mathrm{T}\vx_h>0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sign-example.pdf}}%
    \put(0.35317937,0.08229077){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.64860846,0.17587632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.4418232,0.38969193){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sign-example.pdf}}%
    \put(0.54208104,0.25644156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+\vu$\end{tabular}}}}%
    \put(0.35845481,0.18307202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\vu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{sign-example.pdf}}%
    \put(0.68696172,0.08229077){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.98239059,0.17587632){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.77560554,0.38969193){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{sign-example.pdf}}%
    \put(0.87586306,0.25644156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$+\vu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{sign-example.pdf}}%
    \put(0.28223076,0.3129732){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vx_h\coloneqq\ve_x+\ve_y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{sign-example.pdf}}%
    \put(0.53861606,0.12758807){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vx_h$\end{tabular}}}}%
    \put(0.62017212,0.31526747){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(+\vu)^\mathrm{T}\vx_h>0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{sign-example.pdf}}%
    \put(0.43816781,0.74005178){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vx_h$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{sign-example.pdf}}%
    \put(0.16631763,0.45959314){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Step 1: $\langle\vu,\ve_z\rangle<\langle\vu,\ve_y\rangle<\langle\vu,\ve_x\rangle$, so we let $\vx_h\coloneqq\ve_z$\end{tabular}}}}%
    \put(0.16631763,0.42702901){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Step 2: $(+\vu)^\mathrm{T}\vx_h>0>(-\vu)^\mathrm{T}\vx_h$, so we choose $+\vu$ as PE\end{tabular}}}}%
    \put(0.16631763,0.04847107){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Step 1: $\langle\vu,\ve_x\rangle=\langle\vu,\ve_y\rangle<\langle\vu,\ve_z\rangle$, so we let $\vx_h\coloneqq\ve_x+\ve_y$\end{tabular}}}}%
    \put(0.16631763,0.01590699){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Step 2: $(+\vu)^\mathrm{T}\vx_h>0>(-\vu)^\mathrm{T}\vx_h$, so we choose $+\vu$ as PE\end{tabular}}}}%
  \end{picture}%
\endgroup%

